ChipMEM: Verification-Grounded Memory for EDA Agents

Large language model (LLM)-based agents use Electronic Design Automation (EDA) tools to generate and revise register-transfer-level (RTL) designs under synthesis and verification feedback. Recent methods learn from this feedback by distilling reusable skills from execution traces or by training on rewards derived from EDA-tools. Both methods are typically evaluated on the tasks that produced the experience. Repeated access to benchmark feedback on the same task can reward task-specific revision rather than creating reusable knowledge that transfers. We introduce ChipMEM, a verification-grounded memory layer for EDA agents. It combines cross-task procedural memory with within-trajectory statistical guidance. Its procedural component distills and stores a skill only after it passes synthesis, simulation, or formal checks, rather than relying on model self-assessments. A Bayesian component maintains hierarchical Beta estimates over tool-call outcomes and ranks recovery strategies that succeeded under comparable errors. A common adapter applies the same memory interface to RTL optimization and testbench-generation agents while preserving each domain's tools and acceptance criteria. We measure performance on training tasks and evaluate whether learned skills transfer to unseen tasks. On RTLRewriter-Bench, under matched model and tool settings, ChipMEM produces equivalence-passing outputs on 39/54 scored designs versus 35/54 without memory; on the 49-design short suite, mean area improvement is 8.69% versus 5.66%. On held-out CVDP tasks, ChipMEM with a frozen procedural library achieves 20/20 accepted outcomes versus 18/20 without memory in a single evaluation per setting.

==> figures/procedural_skill_types_tikz.tex <==
% Input-ready TikZ fragment: no document class, package imports, or document environment.
\definecolor{pstflow}{RGB}{0,114,206}
\definecolor{pstsetup}{RGB}{126,76,160}
\definecolor{pstrtl}{RGB}{0,125,128}
\definecolor{pstink}{RGB}{36,42,48}
\definecolor{pstsubtle}{RGB}{92,99,106}

\tikzset{
  pstcard/.style={
    draw=#1!55,
    fill=#1!5,
    rounded corners=2.5pt,
    line width=0.55pt,
    minimum width=5.50cm,
    minimum height=4.95cm,
    inner sep=0pt
  },
  psttag/.style={
    fill=#1,
    text=white,
    rounded corners=1.5pt,
    font=\sffamily\bfseries\footnotesize,
    inner xsep=7pt,
    inner ysep=3.5pt
  },
  pstarchetype/.style={
    font=\sffamily\footnotesize,
    text=pstsubtle,
    align=center,
    text width=4.70cm,
    execute at begin node={\hyphenpenalty=10000\relax}
  },
  psttearout/.style={
    draw=#1!52,
    fill=white,
    rounded corners=1.5pt,
    dash pattern=on 2.2pt off 1.6pt,
    line width=0.65pt,
    minimum width=4.92cm,
    minimum height=2.30cm,
    inner sep=0pt
  },
  pstyaml/.style={
    font=\ttfamily\scriptsize,
    text=pstink,
    align=left,
    text width=4.42cm,
    execute at begin node={\hyphenpenalty=10000\relax}
  }
}

\begin{tikzpicture}[x=1cm,y=1cm]
  % Flow and validation
  \node[pstcard=pstflow] (flowcard) at (0,0) {};
  \node[psttag=pstflow,anchor=north] at ([yshift=-0.28cm]flowcard.north)
    {Flow \& Validation};
  \node[pstarchetype,anchor=north] at ([yshift=-0.96cm]flowcard.north)
    {General flow knowledge for establishing a valid synthesis baseline and trustworthy PPA evidence.};
  \node[psttearout=pstflow] (flownote) at ([yshift=-1.08cm]flowcard.center) {};
  \node[pstyaml] at (flownote.center) {\textcolor{pstflow}{skill-name:} sv-cdc-fifo-master\\[2pt]
    \textcolor{pstflow}{skill-summary:}\\
    \hspace*{1em}Use the intended FIFO top\\
    \hspace*{1em}and full hierarchy with every\\
    \hspace*{1em}clock and valid CDC constraint\\
    \hspace*{1em}before interpreting PPA.};

  % Design setup
  \node[pstcard=pstsetup,right=0.28cm of flowcard] (setupcard) {};
  \node[psttag=pstsetup,anchor=north] at ([yshift=-0.28cm]setupcard.north)
    {Design Setup};
  \node[pstarchetype,anchor=north] at ([yshift=-0.96cm]setupcard.north)
    {Design-specific knowledge needed to compile and elaborate a particular IP correctly.};
  \node[psttearout=pstsetup] (setupnote) at ([yshift=-1.08cm]setupcard.center) {};
  \node[pstyaml] at (setupnote.center) {\textcolor{pstsetup}{skill-name:} sram-ctrl\\[2pt]
    \textcolor{pstsetup}{skill-summary:}\\
    \hspace*{1em}Preserve SRAM controller\\
    \hspace*{1em}package and source order,\\
    \hspace*{1em}include paths, defines, and\\
    \hspace*{1em}assertion macros; local shims\\
    \hspace*{1em}can leave hierarchy incomplete.};

  % RTL optimization
  \node[pstcard=pstrtl,right=0.28cm of setupcard] (rtlcard) {};
  \node[psttag=pstrtl,anchor=north] at ([yshift=-0.28cm]rtlcard.north)
    {RTL Optimization};
  \node[pstarchetype,anchor=north] at ([yshift=-0.96cm]rtlcard.north)
    {RTL transformation knowledge, including what may change and which behaviors must be preserved.};
  \node[psttearout=pstrtl] (rtlnote) at ([yshift=-1.08cm]rtlcard.center) {};
  \node[pstyaml] at (rtlnote.center) {\textcolor{pstrtl}{skill-name:} priority-encoder\\[2pt]
    \textcolor{pstrtl}{skill-summary:}\\
    \hspace*{1em}Enumerated case or threshold\\
    \hspace*{1em}rewrites increased mapped area\\
    \hspace*{1em}or power. Retain the compact\\
    \hspace*{1em}priority or comparator form\\
    \hspace*{1em}favored by synthesis.};

\end{tikzpicture}

